Density dependent diffusion models for the interaction of particle ensembles with boundaries

The transition from a microscopic model for the movement of many particles to a macroscopic continuum model for a density flow is studied. The microscopic model for the free flow is completely deterministic, described by an interaction potential that leads to a coherent motion where all particles move in the same direction with the same speed known as a flock. Interaction of the flock with boundaries, obstacles and other flocks leads to a temporary destruction of the coherent motion that macroscopically can be modeled through density dependent diffusion. The resulting macroscopic model is an advection-diffusion equation for the particle density whose diffusion coefficient is density dependent. Examples describing i) the interaction of material flow on a conveyor belt with an obstacle that redirects or restricts the material flow and ii) the interaction of flocks (of fish or birds) with boundaries and iii) the scattering of two flocks as they bounce off each other are discussed. In each case, the advection-diffusion equation is strictly hyperbolic before and after the interaction while the interaction phase is described by a parabolic equation. A numerical algorithm to solve the advection-diffusion equation through the transition is presented.

==> img/numerics/zzz_plotHeavi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\setlength\fwidth{0.9\textwidth}
\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=2,
xtick={0,1,1.2},
xticklabels={{0},{1},{1$+ \xi$}},
xlabel style={font=\color{white!15!black}},
xlabel={$\rho$},
ymin=0,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{H}_{\xi,1}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
0	0\\
0.98989898989899	0\\
1.01010101010101	0.00510151930131419\\
1.03030303030303	0.0459137148351059\\
1.05050505050505	0.127538007973798\\
1.07070707070707	0.249974564538777\\
1.09090909090909	0.41322312382638\\
1.11111111111111	0.604938675059589\\
1.13131313131313	0.764105642884292\\
1.15151515151515	0.882460971504373\\
1.17171717171717	0.960004082183683\\
1.19191919191919	0.996734807071596\\
1.21212121212121	1.0000001188745\\
2	0.999999836839773\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.92\fwidth,
at={(-0.16\fwidth,-0.101\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> img/numerics/zzz_plotk.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\setlength\fwidth{0.9\textwidth}
\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=2,
xtick={0,1,1.2},
xticklabels={{0},{1},{ 1$+ \xi$}},
xlabel={$\rho$},
ymin=0,
ymax=6,
ylabel={$\text{k}_{\xi,1}$},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
0	0\\
0.98989898989899	0\\
1.01010101010101	0.00515304979930731\\
1.03030303030303	0.0473050395270787\\
1.05050505050505	0.133979321507828\\
1.07070707070707	0.26764953374859\\
1.09090909090909	0.450788862356051\\
1.11111111111111	0.672154083399543\\
1.13131313131313	0.864442747505462\\
1.15151515151515	1.01616717930807\\
1.17171717171717	1.12485326801321\\
1.19191919191919	1.18802734580251\\
1.21212121212121	1.21212135621151\\
2	1.99999967367955\\
};
\addlegendentry{$C=1$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0	0\\
0.98989898989899	0\\
1.01010101010101	0.0103060995986146\\
1.03030303030303	0.0946100790541577\\
1.05050505050505	0.267958643015657\\
1.07070707070707	0.53529906749718\\
1.09090909090909	0.901577724712102\\
1.11111111111111	1.34430816679909\\
1.13131313131313	1.72888549501092\\
1.15151515151515	2.03233435861613\\
1.17171717171717	2.24970653602641\\
1.19191919191919	2.37605469160502\\
1.21212121212121	2.42424271242303\\
2	3.99999934735909\\
};
\addlegendentry{$C=2$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0	0\\
0.98989898989899	0\\
1.01010101010101	0.0154591493979215\\
1.03030303030303	0.141915118581236\\
1.05050505050505	0.401937964523485\\
1.07070707070707	0.80294860124577\\
1.09090909090909	1.35236658706815\\
1.11111111111111	2.01646225019863\\
1.13131313131313	2.59332824251639\\
1.15151515151515	3.0485015379242\\
1.17171717171717	3.37455980403961\\
1.19191919191919	3.56408203740752\\
1.21212121212121	3.63636406863454\\
2	5.99999902103864\\
};
\addlegendentry{$C=3$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.92\fwidth,
at={(-0.16\fwidth,-0.101\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> img/numerics_materialflow/zzz_MassAgainstWall_maxdens.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\setlength\fwidth{0.35\textwidth}
\begin{axis}[%
scaled x ticks = false,
width=0.989\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=0.15,
xtick={0, 0.05, 0.1, 0.15},
xticklabels={0, 0.05, 0.1, 0.15},
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0.6,
ymax=2,
ylabel={$\max_x \rho(x,t)$},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
0	0.8\\
0.0900000000000001	0.8\\
0.1	1.00556832162566\\
0.11	1.00899359892064\\
0.12	1.01063163865188\\
0.13	1.01156348123998\\
0.14	1.01221081126298\\
0.15	1.01272058488643\\
};
%\addlegendentry{$\text{k}_\text{1}\text{(}\rho\text{) = 10 }\rho\text{ H}_{\xi\text{,1}}\text{(}\rho\text{)}$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	0.8\\
0.0900000000000001	0.8\\
0.1	1.01597670937807\\
0.11	1.04148705730209\\
0.12	1.0565512768922\\
0.13	1.06598482893682\\
0.14	1.07268986674118\\
0.15	1.07793475654198\\
};
%\addlegendentry{$\text{k}_\text{2}\text{(}\rho\text{) = }\rho\text{ H}_{\xi\text{,1}}\text{(}\rho\text{)}$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0	0.8\\
0.00999999999999979	0.79956765700191\\
0.02	0.798004775712834\\
0.0299999999999998	0.794748137425014\\
0.04	0.789574012894263\\
0.0499999999999998	0.782573790323108\\
0.0600000000000001	0.774031643175097\\
0.0699999999999998	0.764313142145699\\
0.0800000000000001	0.796758657899374\\
0.0899999999999999	1.06111284113282\\
0.1	1.29511216123908\\
0.11	1.50102160537112\\
0.12	1.68251060194268\\
0.13	1.84306118818119\\
0.14	1.98558499220628\\
0.15	2.1124072049775\\
};
%\addlegendentry{$\text{k}_\text{3}\text{(}\rho\text{) = 0.05 }\rho$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0	0.8\\
0.01	0.793324964563467\\
0.02	0.7778373871959\\
0.03	0.755810712903783\\
0.04	0.730441476807267\\
0.05	0.70417339373626\\
0.0600000000000001	0.678544506821724\\
0.0700000000000001	0.665075926652516\\
0.0800000000000001	0.828414634312665\\
0.0900000000000001	0.964143933460738\\
0.1	1.07751347861321\\
0.11	1.17303894369188\\
0.12	1.25421358594782\\
0.13	1.32367569839673\\
0.14	1.38342381615867\\
0.15	1.43499195964985\\
};
%\addlegendentry{$\text{k}_\text{4}\text{(}\rho\text{) = 0.02 }\rho$}

\end{axis}

\begin{axis}[%
width=1.287\fwidth,
height=0.965\fwidth,
at={(-0.176\fwidth,-0.143\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> img/numerics_materialflow/zzzmaximumdensityovertime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\setlength\fwidth{0.9\textwidth}
\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel={Time},
ymin=0.2,
ymax=1.1,
ylabel={$\max_x \rho(x,t)$},
axis background/.style={fill=white},
legend style={at={(0.5,0.03)}, anchor=south, legend cell align=left, align=left, draw=white!10!black}
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	0.483520026326851\\
0.0104122295868616	0.486604264502057\\
0.021771025499802	0.489960509371458\\
0.0421222015104861	0.501297240721817\\
0.0449619004887212	0.504073126577189\\
0.0634199438472489	0.522140232950448\\
0.0809314208796983	0.538413611152928\\
0.0989161810751868	0.554281116502608\\
0.11974064024891	0.572586642833923\\
0.132992568814007	0.586815367504904\\
0.14813763003126	0.602154281851773\\
0.164702540737631	0.618052373894778\\
0.18268730093312	0.634451414304732\\
0.201145344291648	0.650459781441451\\
0.221969803465371	0.668448357103563\\
0.235695015193507	0.682223017306189\\
0.250366793247721	0.696092959373727\\
0.265985137628014	0.710002869163185\\
0.281603482008307	0.723105202115685\\
0.297695109551638	0.735811934622613\\
0.314260020258009	0.748098808959521\\
0.33082493096438	0.75962740894059\\
0.336977612083889	0.764126232705882\\
0.349756257485947	0.774690835455036\\
0.363008186051044	0.784845382444376\\
0.376260114616141	0.79423719283867\\
0.389985326344277	0.803221320603453\\
0.404183821235452	0.811791926767165\\
0.419328882452705	0.82021467939658\\
0.435420509996037	0.828462727732209\\
0.460504517637113	0.841118621635821\\
0.47375644620221	0.848278954105135\\
0.487954941093385	0.855252729113928\\
0.503573285473678	0.862248928330471\\
0.521084762506127	0.869414356656123\\
0.540016089027694	0.876483111473042\\
0.559893981875339	0.883239814044838\\
0.568886361973083	0.886444149118209\\
0.583558140027297	0.891705189616042\\
0.599649767570629	0.896809505207135\\
0.618107810929157	0.902007635923208\\
0.65076434917886	0.910988792383517\\
0.666382693559152	0.91535021202605\\
0.683420887428563	0.919456830770255\\
0.701405647624051	0.923161531309138\\
0.720810257308657	0.926536422056356\\
0.738795017504145	0.929692331341442\\
0.758199627188751	0.932819820876346\\
0.779024086362475	0.93555982262805\\
0.801741678188355	0.937932333555044\\
0.813573757264334	0.939321906768503\\
0.836291349090215	0.9416111265873\\
0.861375356731291	0.943515135489271\\
0.913436504665599	0.947183171255666\\
0.94183349444795	0.948906995613644\\
0.974963315860692	0.950292693652585\\
1.02749774695804	0.951752188506393\\
1.07151308112068	0.952674164390112\\
1.08239859387058	0.953133885032892\\
1.12499407854411	0.954820811712508\\
1.16522314740244	0.955802945380364\\
1.20545221626077	0.956173032748357\\
1.30200198152076	0.956049945722365\\
1.34980358098771	0.954976960581968\\
1.39949831310683	0.95325102047754\\
1.4487197620629	0.950937780757088\\
1.4969946446929	0.948057280842855\\
1.54479624415985	0.944595274432217\\
1.56656726965966	0.943180563160859\\
1.62288796606132	0.939703091873277\\
1.68062851195209	0.93552205476207\\
1.85668984860267	0.921542127308624\\
1.90496473123266	0.916711640167749\\
1.95276633069962	0.91128835436818\\
2.00151449649265	0.905142264160801\\
2.0516825117748	0.89820279189011\\
2.10421694287215	0.890317685830255\\
2.15533152448038	0.882034416165149\\
2.20076670813214	0.874074461979628\\
2.32098063154409	0.851808415113207\\
2.35600358560899	0.844465467510784\\
2.38771355753262	0.837206268459193\\
2.41753039680408	0.829761339749295\\
2.44592738658643	0.822041075484351\\
2.47290452687967	0.814079846569801\\
2.49893510084682	0.805771814425786\\
2.52449239165094	0.79697735036735\\
2.54957639929201	0.787699077353026\\
2.57418712377005	0.777947203139035\\
2.59217188396554	0.770890794052885\\
2.61962230742181	0.760672809003455\\
2.64707273087808	0.749797528696214\\
2.67404987117131	0.738459315525792\\
2.70150029462759	0.726256157972259\\
2.72895071808386	0.713383520799844\\
2.75687442470317	0.699611669150467\\
2.78527141448552	0.684923727190555\\
2.81461497059395	0.669050823236742\\
2.84490509302845	0.651964208166978\\
2.87661506495208	0.633367797956528\\
2.91021816952786	0.612946248132394\\
2.94666097308188	0.590071977806278\\
2.98736332510324	0.563783089404626\\
3.04179088885275	0.528538180632546\\
3.12792842452588	0.475741931946023\\
3.14118035309098	0.467948629522144\\
3.32055467188282	0.370030479527736\\
3.38539446521919	0.354971064988086\\
3.45023425855555	0.339283737622398\\
3.49992899067467	0.326844811404945\\
};
%\addlegendentry{ Non-local equation with Roe}

\addplot [color=black, dotted,line width=1.0pt]
  table[row sep=crcr]{%
0	0.483520026326851\\
0.0336717514850737	0.50610642895934\\
0.0673435029701475	0.523343589508454\\
0.101015254455221	0.567982803990923\\
0.134687005940295	0.615164361155777\\
0.168358757425369	0.660673271694228\\
0.202030508910442	0.703588384795174\\
0.269374011880589	0.804625805495188\\
0.303045763365663	0.851050647556623\\
0.336717514850737	0.892894845756955\\
0.404061017820884	0.990809381485593\\
0.437732769305958	1.00257194745422\\
0.505076272276106	1.00418343771242\\
0.673435029701474	1.00621683329269\\
0.808122035641769	1.00728074891758\\
0.90913729009699	1.00818520064903\\
1.07749604752236	1.00926037587247\\
1.11116779900743	1.01007850682309\\
1.14483955049251	1.01139499599977\\
1.21218305346265	1.01187501805418\\
1.31319830791787	1.01175370773069\\
1.48155706534324	1.01072211264269\\
1.68358757425368	1.00921304419037\\
2.66006836732082	1.00358356090982\\
2.6937401188059	1.00292029830447\\
2.72741187029097	1.00072138977364\\
2.76108362177604	0.951185503389304\\
2.79475537326112	0.943365753855244\\
2.82842712474619	0.931754623080617\\
2.86209887623126	0.916415504843685\\
2.89577062771634	0.897882712005315\\
2.92944237920141	0.876884524525984\\
2.96311413068649	0.854121950241635\\
2.99678588217156	0.83016364314554\\
3.03045763365663	0.805412610726459\\
3.06412938514171	0.780091188803888\\
3.09780113662678	0.754244560410453\\
3.13147288811185	0.727777660611414\\
3.16514463959693	0.700518594512651\\
3.198816391082	0.672295217156005\\
3.23248814256708	0.643001079194012\\
3.26615989405215	0.612627312881441\\
3.29983164553722	0.58126023203558\\
3.3335033970223	0.549065191309357\\
3.36717514850737	0.517726239908837\\
3.40084689999244	0.491363526705092\\
3.43451865147752	0.463411207507343\\
3.46819040296259	0.434380936341711\\
};
%\addlegendentry{ Advection-Diffusion with operator splitting}

\addplot [color=black, dashdotted]
table[row sep=crcr]{%
	0	0.483520026326851\\
	0.0336717514850737	0.474403537020665\\
	0.0673435029701475	0.479214521829266\\
	0.101015254455221	0.492654061702843\\
	0.134687005940295	0.510072262789374\\
	0.168358757425369	0.528806594499292\\
	0.202030508910442	0.545225044645564\\
	0.235702260395516	0.562673885577584\\
	0.269374011880589	0.579142651106948\\
	0.303045763365663	0.594326324506714\\
	0.336717514850737	0.611467580145321\\
	0.370389266335811	0.626538483287752\\
	0.404061017820884	0.639929052528486\\
	0.437732769305958	0.655010703833062\\
	0.471404520791032	0.669201953734046\\
	0.538748023761179	0.69502900750537\\
	0.572419775246253	0.708587888681238\\
	0.606091526731327	0.721012701166304\\
	0.6397632782164	0.732512349542889\\
	0.673435029701474	0.745444787416865\\
	0.707106781186547	0.757294623120107\\
	0.740778532671621	0.768099654385573\\
	0.774450284156695	0.779914828201884\\
	0.808122035641769	0.790904256693116\\
	0.841793787126842	0.802575131929121\\
	0.942809041582064	0.834850947562293\\
	1.01015254455221	0.855004626824334\\
	1.07749604752236	0.871608225116459\\
	1.11116779900743	0.878462091966138\\
	1.14483955049251	0.883764783706209\\
	1.17851130197758	0.887636950183598\\
	1.21218305346265	0.890195258581931\\
	1.24585480494773	0.892026223980768\\
	1.2795265564328	0.893123706099361\\
	1.31319830791787	0.89316800494679\\
	1.34687005940295	0.892252555341746\\
	1.38054181088802	0.890455639272931\\
	1.44788531385817	0.885224203096438\\
	1.48155706534324	0.881975949478357\\
	1.51522881682832	0.878080335159967\\
	1.54890056831339	0.873580609145499\\
	1.58257231979846	0.868516799173972\\
	1.61624407128354	0.862926445488076\\
	1.64991582276861	0.856844932233157\\
	1.68358757425368	0.85030550268705\\
	1.71725932573876	0.843339059046846\\
	1.85194633167905	0.813644700385273\\
	1.9192898346492	0.797321449489489\\
	1.98663333761935	0.779946568057703\\
	2.0539768405895	0.761575997704151\\
	2.12132034355964	0.74222588324225\\
	2.18866384652979	0.721883634934939\\
	2.25600734949994	0.700518507116767\\
	2.32335085247009	0.678090549131207\\
	2.5590531128656	0.596415564815285\\
	2.62639661583575	0.571696401429044\\
	2.6937401188059	0.546020254743533\\
	2.72741187029097	0.532827456796406\\
	2.82842712474619	0.494611772760583\\
	2.89577062771634	0.46828186859042\\
	2.96311413068649	0.441185947436002\\
	3.03045763365663	0.413403368150947\\
	3.13147288811185	0.370694794023075\\
	3.43451865147752	0.241134150764409\\
	3.46819040296259	0.227313291281734\\
};
%\addlegendentry{$\text{Advection-Diffusion (H}_{\text{tan}}\text{)}$}


\end{axis}
\end{tikzpicture}%
